QQ: A Language Metadata Toolkit for Multilingual NLP

Multilingual NLP research increasingly involves hundreds or thousands of languages across different datasets. Managing, discovering, and reporting language metadata becomes a common hurdle at these scales. We present QQ, a metadata toolkit and browser explorer. QQ compiles language metadata sources into a graph of language varieties, scripts, regions, identifiers, names, and relations, and exposes it through a Python API, a command-line interface, and a browser-based explorer. Users can normalize identifiers, retrieve metadata, traverse relations, and discover which external resources contain a language. We demonstrate QQ on three workflows: an audit of the HuggingFace Hub, linking resources that use different identifier systems, and generating reproducible language-reporting tables. QQ supports FAIR-oriented metadata practices through versioning, open formats, and reusable interfaces.

==> fig/overview-diagram.tex <==
\begin{tikzpicture}[
    >=Stealth,
    font=\rmfamily,
    panel/.style={
        draw=panelBorder,
        fill=qqBackgroundTop,
        rounded corners=6pt,
        minimum width=4.05cm,
        minimum height=5.9cm,
        line width=0.8pt
    },
    header/.style={
        font=\small\bfseries,
        text=textColor,
        text width=3.55cm,
        align=center,
        anchor=north
    },
    neutralbox/.style={
        draw=panelBorder,
        fill=qqPanel,
        rounded corners=4pt,
        inner xsep=6pt,
        inner ysep=5pt,
        text width=3.12cm,
        align=center,
        font=\scriptsize,
        line width=0.7pt,
        text=textColor
    },
    languoid/.style={
        draw=qqBlue,
        fill=qqBlue!10,
        rounded corners=4pt,
        inner sep=7pt,
        text width=3.05cm,
        align=center,
        line width=0.8pt,
        text=textColor
    },
    entity/.style={
        draw=#1,
        fill=#1!10,
        rounded corners=4pt,
        inner xsep=7pt,
        inner ysep=5pt,
        minimum width=1.43cm,
        align=center,
        font=\scriptsize,
        line width=0.8pt,
        text=textColor
    },
    route/.style={draw=qqMuted, line width=0.6pt, line cap=round, line join=round},
    arrow/.style={->, draw=qqMuted, line width=0.65pt, line cap=round, line join=round, shorten >=2.5pt},
    graphEdge/.style={<->, draw=qqMuted, line width=0.6pt, line cap=round, shorten >=2pt, shorten <=2pt},
    continuation/.style={
        -{Stealth[length=3pt,width=3pt]},
        draw=qqMutedSoft,
        densely dashed,
        opacity=0.55,
        line width=0.5pt,
        line cap=round,
        shorten >=1pt
    }
]

    \node[panel] (panel1) at (0,0) {};
    \node[panel, right=0.85cm of panel1] (panel2) {};
    \node[panel, right=0.85cm of panel2] (panel3) {};

    \node[header, yshift=-5pt] (head1) at (panel1.north) {1.\enspace Metadata sources};
    \node[header, yshift=-5pt] (head2) at (panel2.north) {2.\enspace Resolve into QQ};
    \node[header, yshift=-5pt] (head3) at (panel3.north) {3.\enspace Research uses};
    \draw[panelBorder, line width=0.6pt]
        ([xshift=9pt,yshift=-24pt]panel1.north west) --
        ([xshift=-9pt,yshift=-24pt]panel1.north east);
    \draw[panelBorder, line width=0.6pt]
        ([xshift=9pt,yshift=-24pt]panel2.north west) --
        ([xshift=-9pt,yshift=-24pt]panel2.north east);
    \draw[panelBorder, line width=0.6pt]
        ([xshift=9pt,yshift=-24pt]panel3.north west) --
        ([xshift=-9pt,yshift=-24pt]panel3.north east);

    \node[neutralbox, anchor=north, yshift=-34pt] (res1) at (panel1.north) {
        \textbf{Resource 1}\\[2pt] \texttt{de}\quad \texttt{deu}
    };
    \node[neutralbox, below=6pt of res1] (res2) {
        \textbf{Resource 2}\\[2pt] \texttt{deu}\quad \texttt{stan1295}
    };
    \node[neutralbox, below=6pt of res2] (res3) {
        \textbf{Resource 3}\\[2pt] \texttt{Q188}\quad \texttt{de}\quad \texttt{ger}
    };
    \node[neutralbox, below=6pt of res3] (resN) {
        \textbf{Resource $N$}\\[2pt] \ldots
    };

    \node[languoid, anchor=north, yshift=-34pt] (merged) at (panel2.north) {
        {\small\bfseries\color{qqBlue}Languoid:}\enspace{\small\bfseries German}\\[5pt]
        \begin{tabular}{@{}l@{\hspace{8pt}}l@{}}
            {\scriptsize\color{qqMuted}ISO 639} & {\scriptsize\ttfamily de\enspace ger\enspace deu}\\
            {\scriptsize\color{qqMuted}Glottocode} & {\scriptsize\ttfamily stan1295}\\
            {\scriptsize\color{qqMuted}Wikidata} & {\scriptsize\ttfamily Q188}
        \end{tabular}
    };
    \node[entity=qqOrange, below=25pt of merged.south, xshift=-0.83cm] (script) {
        {\bfseries\color{qqOrangeText}Script}\\[1pt]Latin
    };
    \node[entity=qqGreen, below=25pt of merged.south, xshift=0.83cm] (region) {
        {\bfseries\color{qqGreenText}Region}\\[1pt]Germany
    };
    \draw[graphEdge]
        ([xshift=-0.48cm]merged.south) -- (script.north);
    \draw[graphEdge]
        ([xshift=0.48cm]merged.south) -- (region.north);

    \draw[continuation]
        ([xshift=-0.16cm]script.north) -- ++(-0.19cm,0.42cm);
    \draw[continuation]
        ([xshift=0.16cm]region.north) -- ++(0.19cm,0.42cm);
    \draw[continuation]
        (script.west) -- ([xshift=3pt]panel2.west |- script.west);
    \draw[continuation]
        ([xshift=-0.16cm]script.south) --
        ([xshift=-1.18cm,yshift=3pt]panel2.south);
    \draw[continuation]
        ([xshift=0.16cm]script.south) --
        ([xshift=-0.48cm,yshift=3pt]panel2.south);
    \draw[continuation]
        (region.east) -- ([xshift=-3pt]panel2.east |- region.east);
    \draw[continuation]
        ([xshift=-0.16cm]region.south) --
        ([xshift=0.48cm,yshift=3pt]panel2.south);
    \draw[continuation]
        ([xshift=0.16cm]region.south) --
        ([xshift=1.18cm,yshift=3pt]panel2.south);

    \node[neutralbox, anchor=north, yshift=-34pt] (use1) at (panel3.north) {
        \textbf{Linking}\\[2pt] merge datasets through shared identifiers
    };
    \node[neutralbox, below=12pt of use1] (use2) {
        \textbf{Management}\\[2pt] normalize and enrich metadata
    };
    \node[neutralbox, below=12pt of use2] (use3) {
        \textbf{Discoverability}\\[2pt] find languoids, scripts, regions, and linked resources
    };

    \coordinate (mergeBus) at ($(panel1.east)!0.5!(panel2.west)$);
    \draw[route] (mergeBus |- res1.east) -- (mergeBus |- resN.east);
    \draw[route] (res1.east) -- (mergeBus |- res1.east);
    \draw[route] (res2.east) -- (mergeBus |- res2.east);
    \draw[route] (res3.east) -- (mergeBus |- res3.east);
    \draw[route] (resN.east) -- (mergeBus |- resN.east);
    \draw[arrow] (mergeBus |- merged.west) -- (merged.west);

    \coordinate (branchBus) at ($(panel2.east)!0.5!(panel3.west)$);
    \draw[route] (merged.east) -- (branchBus |- merged.east);
    \draw[route] (branchBus |- use1.west) -- (branchBus |- use3.west);
    \draw[arrow] (branchBus |- use1.west) -- (use1.west);
    \draw[arrow] (branchBus |- use2.west) -- (use2.west);
    \draw[arrow] (branchBus |- use3.west) -- (use3.west);

\end{tikzpicture}

